Covert learning and disclosure

I study a model of information acquisition and transmission in which the sender's ability to misreport her findings is limited. The sender learns covertly, so a key observation is that in equilibrium she must be deterred from undetectably worsening the meaning of the messages she sends. This force substantially disciplines equilibrium beliefs and behavior: the receiver is maximally skeptical of what the sender claims and learns all discovered information. I exploit these equilibrium properties to characterize the sense in which the sender benefits from her claims being more verifiable, showing that this is akin to increasing her commitment power. Finally, I identify sender- and receiver-optimal falsification environments.

==> tikz/3act-bp.tex <==
\begin{tikzpicture}[scale=0.5]

  % === Axes ===
  \draw (0,0) -- (10,0);       % horizontal axis
  \draw[->] (0,0) -- (0,5.5);   % vertical axis

  % === Tick marks & labels ===
  \draw (0,0.15)  -- (0,-0.15)   node[below] {\small $0$};
  \draw (10,0.15) -- (10,-0.15)  node[below] {\small $1$};
  \draw (4,0.15)  -- (4,-0.15)   node[below] {\small $0.4$};
  \draw (2.5,0.15)-- (2.5,-0.15) node[below] {\small $\overline{p}$};
  \draw (8,0.15)  -- (8,-0.15)   node[below] {\small $0.8$};
  \draw (0.15,10/6) -- (-0.15,10/6) node[left] {\small $1$};
  \draw (0.15,10/2) -- (-0.15,10/2) node[left] {\small $3$};

  % === Value function (light gray) ===
  \draw[very thick, gray] (0,0) -- (4,0);
  \draw[very thick, gray] (4,10/6) -- (8,10/6);
  \draw[very thick, gray] (8,10/2) -- (10,10/2);
  % Markers (light gray)
  \draw[fill, gray] (4,10/6) circle (0.075);
  \draw[fill, gray] (8,10/2) circle (0.075);
  \draw[draw=gray, fill=white] (4,0)     circle (0.075);
  \draw[draw=gray, fill=white] (8,10/6)  circle (0.075);

  % === Cav (dotted) ===
  \draw[ultra thick, dotted] (0,0) -- (8,10/2) -- (10,10/2);
  \draw[draw=black, fill=black] (2.5,1.5625) circle (0.15); % Equilibrium payoff

  % === Messages (hidden with phantom) ===
  \phantom{
    \draw (0,-1.5) -- (10,-1.5) node[right] {\small $\bar{m}$};
    \draw (5,-2.2) -- (10,-2.2) node[right] {\small $m_G$};
    \draw (0,-1.4) -- (0,-1.6);
    \draw (10,-1.4) -- (10,-1.6);
    \draw (5,-2.1) -- (5,-2.3);
    \draw (10,-2.1) -- (10,-2.3);
  }

\end{tikzpicture}

==> tikz/3act-cld.tex <==
\begin{tikzpicture}[scale=0.5]

  % === Axes ===
  \draw (0,0) -- (10,0);        % horizontal axis
  \draw[->] (0,0) -- (0,5.5);   % vertical axis

  % === Tick marks & labels ===
  \draw (0,0.15) -- (0,-0.15)   node[below] {\small $0$};
  \draw (10,0.15) -- (10,-0.15) node[below] {\small $1$};
  \draw (2.5,0.15) -- (2.5,-0.15) node[below] {\small $\overline{p}$};
  \draw (5,0.15) -- (5,-0.15)   node[below] {\small $0.5$};
  \draw (0.15,10/6) -- (-0.15,10/6) node[left] {\small $1$};
  \draw (0.15,10/2) -- (-0.15,10/2) node[left] {\small $3$};

  % === Value function (light gray) ===
  \draw[very thick, gray] (0,0) -- (4,0);
  \draw[very thick, gray] (4,10/6) -- (8,10/6);
  \draw[very thick, gray] (8,10/2) -- (10,10/2);
  % Markers (light gray)
  \draw[fill, gray] (4,10/6) circle (0.075);
  \draw[fill, gray] (8,10/2) circle (0.075);
  \draw[draw=gray, fill=white] (8,10/6) circle (0.075);
  \draw[draw=gray, fill=white] (4,0)     circle (0.075);

  % === Skeptical value (black) ===
  \draw[thick] (0,0) -- (5,0);
  \draw[thick] (5,10/6) -- (10,10/6);
  % Markers (black)
  \draw[draw=black, fill=white] (5,0)     circle (0.075);
  \draw[fill] (5,10/6) circle (0.075);

  % === Cav (dotted) ===
  \draw[ultra thick, dotted] (0,0) -- (5,10/6) -- (10,10/6);
  \draw[draw=black, fill=black] (2.5,10/12) circle (0.15); % Equilibrium payoff

  % === Messages ===
  \draw (0,-1.5) -- (10,-1.5) node[right] {\small $m_\emptyset$};
  \draw (5,-2.2) -- (10,-2.2) node[right] {\small $m_G$};
  % Message ticks
  \draw (0,-1.4) -- (0,-1.6);
  \draw (10,-1.4) -- (10,-1.6);
  \draw (5,-2.1) -- (5,-2.3);
  \draw (10,-2.1) -- (10,-2.3);

\end{tikzpicture}

==> tikz/3act-me.tex <==
\begin{tikzpicture}[scale=0.5]

  % === Axes ===
  \draw (0,0) -- (10,0);       % horizontal axis
  \draw[->] (0,0) -- (0,5.5);   % vertical axis

  % === Tick marks & labels ===
  \draw (0,0.15)  -- (0,-0.15)   node[below] {\small $0$};
  \draw (10,0.15) -- (10,-0.15)  node[below] {\small $1$};
  \draw (5,0.15)  -- (5,-0.15)   node[below] {\small $0.5$};
  \draw (2.5,0.15)-- (2.5,-0.15) node[below] {\small $\overline{p}$};
  \draw (9,0.15)  -- (9,-0.15)   node[below] {\small $0.9$};
  \draw (0.15,10/6) -- (-0.15,10/6) node[left] {\small $1$};
  \draw (0.15,10/2) -- (-0.15,10/2) node[left] {\small $3$};

  % === Value function (light gray) ===
  \draw[very thick, gray] (0,0) -- (4,0);
  \draw[very thick, gray] (4,10/6) -- (8,10/6);
  \draw[very thick, gray] (8,10/2) -- (10,10/2);
  % Markers (light gray)
  \draw[fill, gray] (4,10/6) circle (0.075);
  \draw[fill, gray] (8,10/2) circle (0.075);
  \draw[draw=gray, fill=white] (4,0)     circle (0.075);
  \draw[draw=gray, fill=white] (8,10/6)  circle (0.075);

  % === Skeptical value (black) ===
  \draw[thick] (0,0) -- (5,0);
  \draw[thick] (5,10/6) -- (9,10/6);
  \draw[thick] (9,10/2) -- (10,10/2);
  % Markers (black)
  \draw[draw=black, fill=white] (5,0)     circle (0.075);
  \draw[fill] (5,10/6) circle (0.075);
  \draw[draw=black, fill=white] (9,10/6)  circle (0.075);
  \draw[fill] (9,10/2) circle (0.075);

  % === Cav (dotted) ===
  \draw[ultra thick, dotted] (0,0) -- (9,10/2) -- (10,10/2);
  \draw[draw=black, fill=black] (2.5,1.3889) circle (0.15); % Equilibrium payoff

  % === Messages ===
  \draw (0,-1.5) -- (10,-1.5) node[right] {\small $m_\emptyset$};
  \draw (5,-2.2) -- (10,-2.2) node[right] {\small $m_G$};
  \draw (9,-2.9) -- (10,-2.9) node[right] {\small $m_E$};
  % Message ticks
  \draw (0,-1.4) -- (0,-1.6);
  \draw (10,-1.4) -- (10,-1.6);
  \draw (5,-2.1) -- (5,-2.3);
  \draw (10,-2.1) -- (10,-2.3);
  \draw (9,-2.8) -- (9,-3.0);
  \draw (10,-2.8) -- (10,-3.0);

\end{tikzpicture}

==> tikz/3act-more-evidence.tex <==
\begin{tikzpicture}[scale=0.5]

  % === Axes ===
  \draw (0,0) -- (10,0);   % horizontal axis
  \draw[->] (0,0) -- (0,5.5); % vertical axis

  % === Tick marks & labels ===
  \draw (0,0.15)  -- (0,-0.15)   node[below] {\small $0$};
  \draw (10,0.15) -- (10,-0.15)  node[below] {\small $1$};
  \draw (5,0.15)  -- (5,-0.15)   node[below] {\small $\overline{p}$};
  \draw (9,0.15)  -- (9,-0.15)   node[below] {\small $0.9$};
  \draw (0.15,10/3) -- (-0.15,10/3) node[left] {\small $2$};
  \draw (0.15,10/2) -- (-0.15,10/2) node[left] {\small $3$};

  % === Value function (light gray) ===
  \draw[very thick, gray] (0,0)       -- (4,0);      % v=0 on [0,0.4]
  \draw[very thick, gray] (4,10/3)    -- (8,10/3);   % v=2 on [0.4,0.8]
  \draw[very thick, gray] (8,10/2)    -- (10,10/2);  % v=3 on [0.8,1]
  % Markers (light gray)
  \draw[fill, gray] (4,10/3) circle (0.075);        % filled at (0.4, v=2)
  \draw[fill, gray] (8,10/2) circle (0.075);        % filled at (0.8, v=3)
  \draw[draw=gray, fill=white] (4,0)    circle (0.075); % hollow at (0.4, 0)
  \draw[draw=gray, fill=white] (8,10/3) circle (0.075); % hollow at (0.8, v=2)

  % === Skeptical value (black) ===
  \draw[thick] (0,0)        -- (9,0);       % skeptical = 0 for p<0.9
  \draw[thick] (9,10/2)     -- (10,10/2);   % skeptical = 3 for p>=0.9
  % Markers (black)
  \draw[draw=black, fill=white] (9,0)  circle (0.075); % open dot at (0.9, 0)
  \draw[fill] (9,10/2)               circle (0.075); % filled dot at (0.9, 3)

  % === Cav (dotted) ===
  \draw[ultra thick, dotted] (0,0) -- (9,10/2) -- (10,10/2);
  \draw[draw=black, fill=black] (5,25/9) circle (0.15); % Equilibrium payoff

  % === Messages ===
  \draw (0,-1.5) -- (10,-1.5) node[right] {\small $m_\emptyset$};
  \draw (9,-2.2) -- (10,-2.2) node[right] {\small $m_E$};
  % Message ticks
  \draw (0,-1.4) -- (0,-1.6);
  \draw (10,-1.4) -- (10,-1.6);
  \draw (9,-2.1) -- (9,-2.3);
  \draw (10,-2.1) -- (10,-2.3);

\end{tikzpicture}

==> tikz/3act-no-evidence.tex <==
\begin{tikzpicture}[scale=0.5]

  % === Axes ===
  \draw (0,0) -- (10,0);   % horizontal axis
  \draw[->] (0,0) -- (0,5.5); % vertical axis

  % === Tick marks & labels ===
  \draw (0,0.15)  -- (0,-0.15)   node[below] {\small $0$};
  \draw (10,0.15) -- (10,-0.15)  node[below] {\small $1$};
  \draw (4,0.15)  -- (4,-0.15)   node[below] {\small $0.4$};
  \draw (5,0.15)  -- (5,-0.15)   node[below] {\small $\overline{p}$};
  \draw (8,0.15)  -- (8,-0.15)   node[below] {\small $0.8$};
  \draw (0.15,20/6) -- (-0.15,20/6) node[left] {\small $2$};
  \draw (0.15,10/2) -- (-0.15,10/2) node[left] {\small $3$};

  % === Value function (light gray) ===
  \draw[very thick, gray] (0,0) -- (4,0);
  \draw[very thick, gray] (4,20/6) -- (8,20/6);
  \draw[very thick, gray] (8,10/2) -- (10,10/2);
  % Markers (light gray)
  \draw[fill, gray] (4,20/6) circle (0.075);
  \draw[fill, gray] (8,10/2) circle (0.075);
  \draw[draw=gray, fill=white] (4,0)    circle (0.075);
  \draw[draw=gray, fill=white] (8,20/6) circle (0.075);

  % === Skeptical value (black) ===
  \draw[thick] (0,20/6) -- (10,20/6);
  
  % === Equilibrium payoff ===
  \draw[draw=black, fill=black] (5,20/6) circle (0.15);

  % === Messages ===
  \draw (0,-1.5) -- (10,-1.5) node[right] {\small $m_\emptyset$};
  % Message ticks
  \draw (0,-1.4) -- (0,-1.6);
  \draw (10,-1.4) -- (10,-1.6);

  % Phantom message for spacing consistency in other figures
  \phantom{
  \draw (9,-2.2) -- (10,-2.2) node[right] {\small $m_E$};
  \draw (9,-2.1) -- (9,-2.3);
  \draw (10,-2.1) -- (10,-2.3);
  }

\end{tikzpicture}
